Higher loop mixed correlators in N=4 SYM

We compute analytically the two-loop contribution to the correlation function of the Lagrangian with a four-sided light-like (or null) Wilson loop in N=4 super Yang-Mills. As a non-trivial test of our result, we reproduce the three-loop value of the cusp anomalous dimension upon integration over the insertion point of the Lagrangian. The method we used involved calculating a dual scattering amplitude. Moreover, we give a simple representation of the loop integrand of the latter in twistor variables.

==> BoxMassiveE.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxMassiveE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.84980412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0.8){\includegraphics[width=\unitlength,bb=0 0 146 146]{BoxMassiveE.pdf}}%
    
    %Here I include the name of the integral
    \put(0.3,0){\makebox(0,0)[lb]{\smash{$\displaystyle F_{4125}$}}}
    
    %Here I include the prefactor
    \put(0.25,0.45){\makebox(0,0)[lb]{\smash{$\displaystyle x_{42}^2 x_{15}^2$}}}
    
    % Here I include the numbering of points
    \put(-0.03,1.26){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.75){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.95,1.26){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.45,0.7){\makebox(0,0)[lb]{\smash{$4$}}}
  \end{picture}%
\endgroup%


==> BoxMassiveN.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxMassiveN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.59398237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0.8){\includegraphics[width=\unitlength,bb=0 0 146 146]{BoxMassiveN.pdf}}
    
    %Here I include the name of the integral
    \put(0.3,0){\makebox(0,0)[lb]{\smash{$\displaystyle F_{3415}$}}}
    
    %Here I include the prefactor
    \put(0.25,0.45){\makebox(0,0)[lb]{\smash{$\displaystyle x_{31}^2 x_{45}^2$}}}
    
    % Here I include the numbering of points
    \put(-0.03,1.26){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.75){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.95,1.26){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,0.7){\makebox(0,0)[lb]{\smash{$4$}}}
    
  \end{picture}%
\endgroup%


==> BoxMassiveS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxMassiveS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.58182235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0.8){\includegraphics[width=\unitlength,bb=0 0 146 146]{BoxMassiveS.pdf}}
    
    %Here I include the name of the integral
    \put(0.3,0){\makebox(0,0)[lb]{\smash{$\displaystyle F_{1235}$}}}
    
    %Here I include the prefactor
    \put(0.25,0.45){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^2 x_{25}^2$}}}
    
    % Here I include the numbering of points
    \put(-0.03,1.26){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.75){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.95,1.26){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,0.7){\makebox(0,0)[lb]{\smash{$5$}}}
  \end{picture}%
\endgroup%

==> BoxMassiveW.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxMassiveW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0.8){\includegraphics[width=\unitlength,bb=0 0 146 146]{BoxMassiveW.pdf}}
    
    %Here I include the name of the integral
    \put(0.3,0){\makebox(0,0)[lb]{\smash{$\displaystyle F_{2345}$}}}
    
    %Here I include the prefactor
    \put(0.25,0.45){\makebox(0,0)[lb]{\smash{$\displaystyle x_{24}^2 x_{35}^2$}}}
    
    % Here I include the numbering of points
    \put(-0.03,1.26){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.45,1.75){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.95,1.26){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,0.7){\makebox(0,0)[lb]{\smash{$4$}}}
  \end{picture}%
\endgroup%


==> BoxMassless.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxMassless.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.6252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0.8){\includegraphics[width=\unitlength,bb=0 0 146 146]{BoxMassless.pdf}}
    
    %Here I include the name of the integral
    \put(0.3,0){\makebox(0,0)[lb]{\smash{$\displaystyle F_{1234}$}}}
    
    %Here I include the prefactor
    \put(0.25,0.45){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^2 x_{24}^2$}}}
    
    % Here I include the numbering of points
    \put(-0.03,1.26){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.75){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.95,1.26){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,0.7){\makebox(0,0)[lb]{\smash{$4$}}}
  \end{picture}%
\endgroup%


==> I1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.9)%
    \put(0,1.1){\includegraphics[width=\unitlength,bb=0 0 187 145]{I1.pdf}}%
    
    %Here I include the numerator
    \put(0.16,0.7){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^2 x_{24}^4$}}}
    
    %Here I include the name of the integral
    \put(0.45,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle I_1$}}}
    
    % Here I include the numbering of points
    \put(-0.13,1.43){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.83){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(1.03,1.43){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,1.0){\makebox(0,0)[lb]{\smash{$4$}}}
  \end{picture}%
\endgroup%


==> I2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.95825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.9)%
    \put(0,1.1){\includegraphics[width=\unitlength,bb=0 0 187 145]{I2.pdf}}%
    
    %Here I include the numerator
    \put(0.16,0.7){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^4 x_{25}^2$}}}
    
    %Here I include the name of the integral
    \put(0.45,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle I_2$}}}
    
    % Here I include the numbering of points
    \put(-0.13,1.43){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.45,1.83){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(1.03,1.43){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.45,1.0){\makebox(0,0)[lb]{\smash{$1$}}}
  \end{picture}%
\endgroup%


==> I3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.4372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.9)%
    \put(0,1.1){\includegraphics[width=\unitlength,bb=0 0 187 145]{I3.pdf}}%
    
    %Here I include the numerator
    \put(0.16,0.7){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^2 x_{25}^4$}}}
    
    %Here I include the name of the integral
    \put(0.45,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle I_3$}}}
    
    % Here I include the numbering of points
    \put(-0.13,1.43){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.45,1.83){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(1.03,1.43){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.45,1.0){\makebox(0,0)[lb]{\smash{$5$}}}
  \end{picture}%
\endgroup%


==> I4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.4372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.2)%
    \put(0,1.05){\includegraphics[width=\unitlength,bb=0 0 205 182]{I4.pdf}}%

    %Here I include the name of the numerator
    \put(-0.05,0.7){\makebox(0,0)[lb]{\smash{$\displaystyle x_{17}^2 x_{24}^2 x_{35}^2 x_{25}^2$}}}
     
    %Here I include the name of the integral
    \put(0.41,0.25){\makebox(0,0)[lb]{\smash{$\displaystyle I_4$}}}
    
    % Here I include the numbering of points
    \put(-0.11,1.43){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.4,1.81){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(1.03,1.64){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(1.03,1.25){\makebox(0,0)[lb]{\smash{$4$}}}
    \put(0.41,1.02){\makebox(0,0)[lb]{\smash{$5$}}}
  \end{picture}%
\endgroup%


==> I5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.1452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0)%
    \put(0,0.48){\includegraphics[width=\unitlength,bb=0 0 366 145]{I5.pdf}}%
 
    %Here I include the name of the numerator
    \put(0.28,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^4 x_{24}^4$}}}
     
    %Here I include the name of the integral
    \put(0.46,0){\makebox(0,0)[lb]{\smash{$\displaystyle I_5$}}}
    
    % Here I include the numbering of points
    \put(-0.02,0.65){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.17,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.37,0.65){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.17,0.44){\makebox(0,0)[lb]{\smash{$4$}}}
    \put(0.58,0.65){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.78,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.98,0.65){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.78,0.44){\makebox(0,0)[lb]{\smash{$4$}}}   

    % Here put the multiplication sign
    \put(0.465,0.645){\makebox(0,0)[lb]{\smash{$\times$}}}
  \end{picture}%
\endgroup%


==> I6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.1452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0)%
    \put(0,0.48){\includegraphics[width=\unitlength,bb=0 0 366 145]{I6.pdf}}%
 
    %Here I include the name of the numerator
    \put(0.28,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle x_{13}^2 x_{24}^4 x_{35}^2$}}}
     
    %Here I include the name of the integral
    \put(0.46,0){\makebox(0,0)[lb]{\smash{$\displaystyle I_6$}}}
    
    % Here I include the numbering of points
    \put(-0.02,0.65){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.17,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.37,0.65){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.17,0.44){\makebox(0,0)[lb]{\smash{$4$}}}
    \put(0.58,0.65){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.78,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.98,0.65){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.78,0.44){\makebox(0,0)[lb]{\smash{$4$}}}   

    % Here put the multiplication sign
    \put(0.465,0.645){\makebox(0,0)[lb]{\smash{$\times$}}}
  \end{picture}%
\endgroup%


==> I7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.1452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0)%
    \put(0,0.48){\includegraphics[width=\unitlength,bb=0 0 366 145]{I7.pdf}}%
 
    %Here I include the name of the numerator
    \put(0.28,0.23){\makebox(0,0)[lb]{\smash{$\displaystyle x_{15}^2 x_{24}^4 x_{35}^2$}}}
     
    %Here I include the name of the integral
    \put(0.46,0){\makebox(0,0)[lb]{\smash{$\displaystyle I_7$}}}
    
    % Here I include the numbering of points
    \put(-0.02,0.65){\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.17,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.37,0.65){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.17,0.44){\makebox(0,0)[lb]{\smash{$4$}}}
    \put(0.58,0.65){\makebox(0,0)[lb]{\smash{$5$}}}
    \put(0.78,0.85){\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.98,0.65){\makebox(0,0)[lb]{\smash{$3$}}}
    \put(0.78,0.44){\makebox(0,0)[lb]{\smash{$4$}}}   

    % Here put the multiplication sign
    \put(0.465,0.645){\makebox(0,0)[lb]{\smash{$\times$}}}
  \end{picture}%
\endgroup%

